Abstraction/Representation Theory for Heterotic Physical Computing

We give a rigorous framework for the interaction of physical computing devices with abstract computation. Device and program are mediated by the non-logical 'representation relation'; we give the conditions under which representation and device theory give rise to commuting diagrams between logical and physical domains, and the conditions for computation to occur. We give the interface of this new framework with currently existing formal methods, showing in particular its close relationship to refinement theory, and the implications for questions of meaning and reference in theoretical computer science. The case of hybrid computing is considered in detail, addressing in particular the example of an internet-mediated 'social machine', and the abstraction/representation framework used to provide a formal distinction between heterotic and hybrid computing. This forms the basis for future use of the framework in formal treatments of nonstandard physical computers.

==> FigHet.tex <==
%%%%%%%%%%%%%
%  FIG 2
%%%%%%%%%%%%%

 \begin{minipage}[c]{1.0\linewidth}
  %\centering
  \[
   \begin{array}{ccc}
   \begin{tikzpicture}[font=\large]
   
   \draw[style=dashed] (0,0) -- (10,0);
   
   \node[draw] (s) at (3,-1) {$\mathbf{q}$};
   \node[draw] (p) at (1,-2) {$\p$};
   \node[draw] (spr) at (7,-1) {$\mathbf{q}^\prime$};
   \node[draw] (ppr) at (9,-2) {$\p^\prime$};
   
   \node[draw] (ns) at (3,1.5) {$n_\mathbf{q}$};
   \node[draw] (mp) at (1,1.5) {$m_\p$};
   \node[draw] (nspr) at (7,1.5) {$n_{\mathbf{q}^\prime}$};
 %  \node[draw] (mppr) at (6.3,2.5) {$m^\prime_\p$};   
   \node[draw] (mprp) at (9,1.5) {$m_{\p^\prime}$};
   \node[draw] (mon) at (2,3) {$m_\p \circ m_\mathbf{q}$};
   \node[draw] (monpr) at (8,3) {$(m_\p \circ m_\mathbf{q})'$};
   
   \draw[-open triangle 45] (s) -- (spr);
   \draw[-open triangle 45] (p) -- (ppr);
   \draw[->,double] (ns) -- (s);
   \draw[->,double] (mp) -- (p);
   \draw[->,double] (spr) -- (nspr);
   \draw[->,double] (ppr) -- (mprp);
   
   \draw[-open triangle 45] (mon) -- (monpr);
   
   \draw[->] (mon) -- (mp);
  \draw[->] (mon) -- (ns);
  \draw[->] (nspr) -- (monpr);
  \draw[->] (mprp) -- (monpr);
   
   \draw (0.1,0.5) node {$\mathcal{\widetilde{R}_{\tau}}$};
   \draw (9.9,0.5) node {$\mathcal{R}_{\tau}$};
   \draw (2.25,0.5) node {$\mathcal{\widetilde{R}_{\nu}}$};
   \draw (8,0.5) node {$\mathcal{R}_{\nu}$};
   
   \draw (5,3.5) node {$C_{\tau ,\nu}(m_\p \circ m_\mathbf{q})$};
  
   \end{tikzpicture}
& \qquad  
\quad &   

    \begin{tikzpicture}[font=\large]
   
   \draw[style=dashed] (0,1) -- (10,1);
   
   \node[draw] (s) at (3,-1) {$\mathbf{q}$};
   \node[draw] (p) at (1,-2) {$\p$};
   \node[draw] (spr) at (7,-1) {$\mathbf{q}^\prime$};
   \node[draw] (ppr) at (9,-2) {$\p^\prime$};
   
 %  \node[draw] (ns) at (3,1.5) {$n_\mathbf{q}$};
  % \node[draw] (mp) at (1,1.5) {$m_\p$};
  % \node[draw] (nspr) at (7,1.5) {$n_{\mathbf{q}^\prime}$};
 %  \node[draw] (mppr) at (6.3,2.5) {$m^\prime_\p$};   
  % \node[draw] (mprp) at (9,1.5) {$m_{\p^\prime}$};
  
  \node[draw] (poq) at (2,0) {$\p \circ \mathbf{q} $};
    \node[draw] (poqpr) at (8,0) {$\p' \circ \mathbf{q'} $};
   \node[draw] (mon) at (2,3) {$m_{\p \circ \mathbf{q}}$};
   \node[draw] (monpr) at (8,3) {$m'_{\p \circ \mathbf{q}}$};
   
   \draw[-open triangle 45] (s) -- (spr);
   \draw[-open triangle 45] (p) -- (ppr);
   \draw[->] (poq) -- (p);
   \draw[->] (poq) -- (s);
   \draw[->] (ppr) -- (poqpr);
   \draw[->] (spr) -- (poqpr);
   \draw[->,double] (mon) -- (poq);
   \draw[->,double] (poqpr) -- (monpr);
  
%   \draw[->,double] (mon) .. controls (2.25,0) .. (p);
 %    \draw[->,double] (mon) .. controls (2.25,0) .. (s);
     
 %    \draw[->,double] (spr) .. controls (8.25,0) .. (monpr);
  %   \draw[->,double] (ppr) .. controls (8.25,0) .. (monpr);

   
   \draw[-open triangle 45] (mon) -- (monpr);
   
%   \draw[->] (mp) -- (mon);
 % \draw[->] (ns) -- (mon);
  %\draw[->] (nspr) -- (monpr);
 % \draw[->] (mprp) -- (monpr);
   
   \draw (8.75,1.5) node {$\mathcal{R}_{\mu}$};
   \draw (2.75,1.5) node {$\mathcal{\widetilde{R}_{\mu}}$};
   
   \draw (5,3.5) node {$D_{\mu}(m_{\p \circ \mathbf{q}} ) $};
  
   \end{tikzpicture}   \\{}\\
(a) & \qquad \quad  &  (b)
 \end{array}
\]
\end{minipage}


==> Figure1.tex <==
%%%%%%%%%%%%%
%  FIG 1
%%%%%%%%%%%%%

 \begin{minipage}[c]{1.0\linewidth}
  %\centering
  \[
   \begin{array}{ccc}
   \begin{tikzpicture}[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$Abstract$};
\draw (0,-0.5) node {$Physical$};

%\node[circle,draw] at (3,-1.5) {$e^-$};
\draw[rounded corners,rotate around={45:(3,-1.75)}] (3,-1.75) rectangle (4,-1.55);
\draw[rounded corners,dashed] (3,-1.75) rectangle (4,-1.55);


\draw (3.5,1.25) node {$(0,1)$};

\end{tikzpicture}
& \qquad \qquad \qquad
\quad &
\begin{tikzpicture}[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$Abstract$};
\draw (0,-0.5) node {$Physical$};

%\node[circle,draw] at (3,-1.5) {$e^-$};
\draw[rounded corners,rotate around={45:(3,-1.75)}] (3,-1.75) rectangle (4,-1.55);
\draw[rounded corners,dashed] (3,-1.75) rectangle (4,-1.55);


\draw (3.5,1.25) node {$(0,1)$};

\draw[->,double] (3.5,-0.65) -- (3.5,.8);
\draw (4,0.25) node {$\mathcal{R}$};

\end{tikzpicture}
\\{}\\
 \mathrm{(a)} & \qquad \quad  &  \mathrm{(b)}  \end{array}
\]
\end{minipage}


==> Figure2.tex <==
%%%%%%%%%%%%%
%  FIG 2
%%%%%%%%%%%%%

 \begin{minipage}[c]{1.0\linewidth}
  %\centering
  \[
   \begin{array}{ccc}
   \begin{tikzpicture}[font=\large]

\draw[style=dashed] (0,0) -- (10,0);
\draw (0,0.5) node {$\scriptstyle{Abstract}$};
\draw (0,-0.5) node {$\scriptstyle{Physical}$};

%fig a
\node[draw] (p) at (3,-1) {$\mathbf{p}$};
\node[draw] (mp) at (3,2) {$m_{\mathbf{p}}$};
\draw[->,double] (p) -- (mp);
\draw (3.8,0.5) node {$\RT$};

\end{tikzpicture}

& \qquad  
\quad &   

   \begin{tikzpicture}[font=\large]

\draw[style=dashed] (0,0) -- (10,0);
\draw (0,0.5) node {$\scriptstyle{Abstract}$};
\draw (0,-0.5) node {$\scriptstyle{Physical}$};

%fig a
\node[draw] (p) at (3,-1) {$\mathbf{p}$};
\node[draw] (mp) at (3,2) {$m_{\mathbf{p}}$};
\draw[->,double] (p) -- (mp);
\draw (3.8,0.5) node {$\RT$};

%fig b
\node[draw] (mprp) at (6.5,2) {$m^\prime_{\mathbf{p}}$};
\draw[-open triangle 45] (mp) -- (mprp);
\draw (4.8,2.5) node {$C_\theory(m_\mathbf{p})$};

\end{tikzpicture}
   \\{}\\
 (a) & \qquad \quad  &  (b)  
   \\{}\\{}\\
    \begin{tikzpicture}[font=\large]

\draw[style=dashed] (0,0) -- (10,0);
\draw (0,0.5) node {$\scriptstyle{Abstract}$};
\draw (0,-0.5) node {$\scriptstyle{Physical}$};

%fig a
\node[draw] (p) at (3,-1) {$\mathbf{p}$};
\node[draw] (mp) at (3,2) {$m_{\mathbf{p}}$};
\draw[->,double] (p) -- (mp);
\draw (3.8,0.5) node {$\mathcal{R}_\theory$};

%fig b
\node[draw] (mprp) at (6.5,2) {$m^\prime_{\mathbf{p}}$};
\draw[-open triangle 45] (mp) -- (mprp);
\draw (4.8,2.5) node {$C_\theory(m_\mathbf{p})$};

%fig c
\node[draw] (ppr) at (8,-1) {$\mathbf{p}^\prime$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (5.25,-.75) node {$\mathbf{H}(\mathbf{p})$};

\end{tikzpicture}

& \qquad  
\quad &   

   \begin{tikzpicture}[font=\large]

\draw[style=dashed] (0,0) -- (10,0);
\draw (0,0.5) node {$\scriptstyle{Abstract}$};
\draw (0,-0.5) node {$\scriptstyle{Physical}$};

%fig a
\node[draw] (p) at (3,-1) {$\mathbf{p}$};
\node[draw] (mp) at (3,2) {$m_{\mathbf{p}}$};
\draw[->,double] (p) -- (mp);
\draw (3.8,0.5) node {$\RT$};

%fig b
\node[draw] (mprp) at (6.5,2) {$m^\prime_{\mathbf{p}}$};
\draw[-open triangle 45] (mp) -- (mprp);
\draw (4.8,2.5) node {$C_\theory(m_\mathbf{p})$};

%fig c
\node[draw] (ppr) at (8,-1) {$\mathbf{p}^\prime$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (5.25,-.75) node {$\mathbf{H}(\mathbf{p})$};

%fig d
\node[draw] (mppr) at (8,1) {$m_{\mathbf{p}^\prime}$};
\draw[->,double] (ppr) -- (mppr);
\draw (8.8,-0.3) node {$\RT$};

\end{tikzpicture}
   \\{}\\
(c) & \qquad \quad  &  (d)
 \end{array}
\]
\end{minipage}


==> Figure4pt5.tex <==
%%%%%%%%%%%%%
%  FIG 4.5
%%%%%%%%%%%%%

 \begin{minipage}[c]{1.0\linewidth}
  %\centering
  \[
   \begin{array}{ccccccc}
   \begin{tikzpicture}[font=\large]
   
   \draw[style=dashed] (2,0) -- (5,0);

\node[draw] (p) at (3,-1) {$\p_0$};
\node[draw] (mp) at (3,2) {$m_{\p_0}$};
\draw[->,double] (mp) -- (p);
\draw (3.8,0.5) node {$\IRT$};

\end{tikzpicture}

   & \begin{tikzpicture}[font=\large]
   \draw(0,0) node {};
    \draw(0,1.5) node {$\equiv$};  
    \end{tikzpicture}
     &
     
      
      \begin{tikzpicture}[font=\large]
   
   \draw[style=dashed] (2,0) -- (7,0);

\node[draw] (p) at (3,-1) {$\p_0$};
\node[draw] (ppr) at (6,-1) {$\p$};
\node[draw] (mppr) at (6,2) {$ m_{\p}$};

\draw[->,double] (ppr) -- (mppr);
\draw (6.75,0.5) node {$\RT$};

\draw[-open triangle 45] (p) -- (ppr);
\draw (4.5,-0.5) node {$\mathbf{H}$};


\end{tikzpicture}
   
      &  \begin{tikzpicture}[font=\large]
   \draw(0,0) node {};
    \draw(0,1.5) node {\textbf{and}};  
    \end{tikzpicture} &
      
            \begin{tikzpicture}[font=\large]
   
   \draw[style=dashed] (2,0) -- (7,0);

\node[draw] (p) at (3,-1) {$\p_0$};
\node[draw] (mp) at (3,2) {$m_{\p_0}$};
\draw[->,double] (p) -- (mp);
\draw (3.8,0.5) node {$\RT$};

\node[draw] (mprp) at (6.5,2) {$m^\prime_{\p_0}$};
\draw (4.9,2.3) node {$C_\theory$};
\draw[-open triangle 45] (mp) -- (mprp);

\end{tikzpicture}
     
      &  \begin{tikzpicture}[font=\large]
   \draw(0,0) node {};
    \draw(0,1.5) node {\textbf{and}};  
    \end{tikzpicture} &
    
          \begin{tikzpicture}[font=\large]
   \draw(0,0) node {};
    \draw(0,1.5) node {$m^\prime_{\p_0}\approx m_{\p}$};  
    \end{tikzpicture} 

 \end{array}
\]
\end{minipage}

==> Figure5-new.tex <==
%%%%%%%%%%%%%
%  FIG 5
%%%%%%%%%%%%%

 \begin{minipage}[c]{1.0\linewidth}
  %\centering
  \[     
   \begin{tikzpicture}[font=\large]
   
   \draw[style=dashed] (2,0) -- (8,0);
   
   \node[draw] (p) at (3,-1) {$\p$};
\node[draw] (mp) at (3,2) {$01,10$};
\draw[->,double] (p) -- (mp);
\draw (3.8,0.5) node {$\RT$};

\node[draw] (mprp) at (7,2) {$11$};

\draw[-open triangle 45] (mp) -- (mprp);
\draw (4.8,2.5) node {$C_\theory (01,10)$};
\draw (4.8,1.6) node {(gates)};

\node[draw] (ppr) at (7,-1) {$\p^\prime$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (5.25,-.75) node {$\mathbf{H}(\p)$};
\draw (5,-1.5) node {(voltage changes)};

\draw[->,double] (ppr) -- (mprp);
\draw (7.75,0.5) node {$\RT$};

\end{tikzpicture}
 \]
\end{minipage}

==> Figure5.tex <==
%%%%%%%%%%%%%
%  FIG 5
%%%%%%%%%%%%%

 \begin{minipage}[c]{1.0\linewidth}
  %\centering
  \[
   \begin{array}{cccccc}
      \begin{tikzpicture}[font=\large]
   
   \draw[style=dashed] (2,0) -- (4,0);

\node[draw] (p) at (3,-1) {$\p$};
\node[draw] (mp) at (3,2) {$m_\p$};
\draw[->,double] (mp) -- (p);
\draw (3.8,0.5) node {$\IRT$};

\node[draw] (ms) at (1,2.5) {$m_\mathbf{s}$};
 
\draw[->] (ms) to[bend left=30] (mp); 
\draw (2.25,2.95) node {$\Delta$}; 
   
   \end{tikzpicture}
     & \qquad \qquad     &
     
   \begin{tikzpicture}[font=\large]
   
   \draw[style=dashed] (2,0) -- (8,0);
   
   \node[draw] (p) at (3,-1) {$\p$};
\node[draw] (mp) at (3,2) {$01,10$};
\draw[->,double] (mp) -- (p);
\draw (3.8,0.5) node {$\IRT$};

\node[draw] (mprp) at (7,2) {$11$};

\draw[-open triangle 45] (mp) -- (mprp);
\draw (4.8,2.5) node {$C_\theory (01,10)$};
\draw (4.8,1.6) node {(gates)};

\node[draw] (ppr) at (7,-1) {$\p^\prime$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (5.25,-.75) node {$\mathbf{H}(\p)$};
\draw (5,-1.5) node {(voltage changes)};

\draw[->,double] (ppr) -- (mprp);
\draw (7.75,0.5) node {$\RT$};

\end{tikzpicture}
     & \qquad \qquad    &
      \begin{tikzpicture}[font=\large]
   
   \draw[style=dashed] (2,0) -- (8,0);

\node[draw] (p) at (3,-1) {$\p$};
\node[draw] (mp) at (3,2) {$m_\p$};
\draw[->,double] (mp) -- (p);
\draw (3.8,0.5) node {$\IRT$};


\node[draw] (mprp) at (7,2) {$ m_{\p^\prime} \approx m^\prime_\p$};

\draw[-open triangle 45] (p) -- (ppr);

\node[draw] (ppr) at (7,-1) {$\p^\prime$};

\draw[->,double] (ppr) -- (mprp);
\draw (7.75,0.5) node {$\RT$};

\end{tikzpicture}

         \\{}\\
(a) & \qquad \qquad  &  (b)& \qquad \qquad  &  (c)
 \end{array}
\]
\end{minipage}

==> Figure6.tex <==
%%%%%%%%%%%%%
%  FIG 6
%%%%%%%%%%%%%

 \begin{minipage}[c]{1.0\linewidth}
  %\centering
  \[
   \begin{array}{ccccc}
   \begin{tikzpicture}[font=\large]
   
   \draw[style=dashed] (2,0) -- (9,0);
   
   \node[draw] (p) at (3,-1) {$\p(asm)$};
\node[draw] (mp) at (3,2) {$01,10$};
\draw[->,double] (mp) -- (p);

\node[draw] (mprp) at (7,2) {$11$};

\draw[-open triangle 45] (mp) -- (mprp);

\node[draw] (ppr) at (7,-1) {$\p^\prime(asm)$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (5,-.75) node {$\mathbf{H}(asm)$};

\draw[->,double] (ppr) -- (mprp);
\draw (8.2,0.5) node {$\mathcal{R}_{\theory(asm)}$};
\draw (4.1,0.5) node {$\tilde{\mathcal{R}}_{\theory(asm)}$};
\draw (5,2.4) node {$asm \ add$};

%%%layer 2 of refinement
\node[draw] (mp1) at (3,4) {$01,10$};
\node[draw] (mprp1) at (7,4) {$11$};

\draw[->] (mp1) -- (mprp1);
\draw[<-] (mp) -- (mp1);
\draw[->] (mprp) -- (mprp1);

\draw (7.5,3) node {$S_{BC}$};
\draw (3.5,3) node {$S_{BC}$};
\draw (5,4.4) node {$binary \ add$};

%%%layer 3 of refinement
\node[draw] (mp2) at (3,6) {$1,2$};
\node[draw] (mprp2) at (7,6) {$3$};

\draw[->] (mp2) -- (mprp2);
\draw[<-] (mp1) -- (mp2);
\draw[->] (mprp1) -- (mprp2);

\draw (7.5,5) node {$S_{AB}$};
\draw (3.5,5) node {$S_{AB}$};
\draw (5,6.4) node {$dec \ add$};

\end{tikzpicture}
%%%%%%%%
     &    &
%%%%%%%%
      \begin{tikzpicture}[font=\large]
   \draw[style=dashed] (2,0) -- (9,0);
   
   \node[draw] (p) at (3,-1) {$P(bin)$};

\draw[->,double] (mp1) -- (p);

\node[draw] (ppr) at (7,-1) {$\p^\prime(bin)$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (5,-.75) node {$\mathbf{H}(bin)$};

\draw[->,double] (ppr) -- (mprp1);
\draw (8.2,0.5) node {$\mathcal{R}_{\theory(bin)}$};
\draw (4.1,0.5) node {$\tilde{\mathcal{R}}_{\theory(bin)}$};

%%%layer 2 of refinement
\node[draw] (mp1) at (3,4) {$01,10$};
\node[draw] (mprp1) at (7,4) {$11$};

\draw[->] (mp1) -- (mprp1);

\draw (5,4.4) node {$binary \ add$};

%%%layer 3 of refinement
\node[draw] (mp2) at (3,6) {$1,2$};
\node[draw] (mprp2) at (7,6) {$3$};

\draw[->] (mp2) -- (mprp2);
\draw[<-] (mp1) -- (mp2);
\draw[->] (mprp1) -- (mprp2);

\draw (7.5,5) node {$S_{AB}$};
\draw (3.5,5) node {$S_{AB}$};
\draw (5,6.4) node {$dec \ add$};
 
\end{tikzpicture}
%%%%%%%%
  &    &
%%%%%%%%
      \begin{tikzpicture}[font=\large]
   
      \draw[style=dashed] (2,0) -- (9,0);
   
   \node[draw] (p) at (3,-1) {$P(dec)$};

\draw[->,double] (mp2) -- (p);

\node[draw] (ppr) at (7,-1) {$\p^\prime(dec)$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (5,-.75) node {$\mathbf{H}(dec)$};

\draw[->,double] (ppr) -- (mprp2);
\draw (8.2,0.5) node {$\mathcal{R}_{\theory(dec)}$};
\draw (4.1,0.5) node {$\tilde{\mathcal{R}}_{\theory(dec)}$};

%%%layer 3 of refinement
\node[draw] (mp2) at (3,6) {$1,2$};
\node[draw] (mprp2) at (7,6) {$3$};

\draw[->] (mp2) -- (mprp2);

\draw (5,6.4) node {$dec \ add$};
 
\end{tikzpicture}
         \\{}\\
(a) &     &  (b) &      &  (c)
 \end{array}
\]
\end{minipage}

==> FigureSim.tex <==
%%%%%%%%%%%%%
%  FIG 5
%%%%%%%%%%%%%

 \begin{minipage}[c]{1.0\linewidth}
  %\centering
  \[
   \begin{array}{cccccc}

   \begin{tikzpicture}[font=\large]
   
 %  \draw[style=dashed] (2,0) -- (8,0);
   
   \node[draw] (p) at (3,-1) {};
\node[draw] (mp) at (3,2) {};
\draw[->,double] (mp) -- (p);
\draw (2.25,0.5) node {$S$};

\node[draw] (mprp) at (7,2) {$$};

\draw[-open triangle 45] (mp) -- (mprp);
\draw (4.8,2.5) node {$$};
\draw (5,2.6) node {$\scriptstyle{abstract \ operations}$};

\node[draw] (ppr) at (7,-1) {$$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (5.25,-.75) node {$$};
\draw (5,-1.5) node {$\scriptstyle{concrete \ operations}$};

\draw[->,double] (mprp) -- (ppr);
\draw (7.75,0.5) node {$S$};

%\draw[->,double] (3.5,1.5) to[out=270,in=180] (6,-0.5);
%\draw[->,double] (3.6,1.5) to[out=45,in=45] (6.1,-0.5);

\draw[-open triangle 45] (3.5,1.5) .. controls (3.5,-0.5) .. (6.5,-0.5);
\draw[-open triangle 45] (3.55,1.55) .. controls (6.55,1.55) .. (6.55,-0.45);

\end{tikzpicture}

\hspace{2cm}

   \begin{tikzpicture}[font=\large]
   
\draw[style=dashed] (0,0) -- (8,0);
\draw (0,0.5) node {$\scriptstyle{Abstract}$};
\draw (0,-0.5) node {$\scriptstyle{Physical}$};

%fig a
\node[draw] (p) at (3,-1) {$\mathbf{p}$};
\node[draw] (mp) at (3,2) {$m_{\mathbf{p}}$};
\draw[->,double] (mp) -- (p);
\draw (3.5,0.5) node {$\IRT$};

%fig b
\node[draw] (mprp) at (6.5,2) {$m^\prime_{\mathbf{p}}$};
\draw[-open triangle 45] (mp) -- (mprp);
%\draw (4.8,2.5) node {$C_\theory(m_\mathbf{p})$};

%fig c
\node[draw] (ppr) at (6.5,-1) {$\mathbf{p}^\prime$};
\draw[-open triangle 45] (p) -- (ppr);
%\draw (5.25,-.75) node {$\mathbf{H}(\mathbf{p})$};

%fig d
%\node[draw] (mppr) at (8,1) {$m_{\mathbf{p}^\prime}$};
\draw[->,double] (mprp) -- (ppr);
\draw (7,0.5) node {$\IRT$};

\end{tikzpicture}
\\{}\\
(a)
\\{}\\
        \begin{tikzpicture}[font=\large]
   \node[draw] (p) at (3,-1) {};
\node[draw] (mp) at (3,2) {};
\draw[->,double] (p) -- (mp);
\draw (2.25,0.5) node {$S$};

\node[draw] (mprp) at (7,2) {$$};

\draw[-open triangle 45] (mp) -- (mprp);
\draw (4.8,2.5) node {$$};
\draw (5,2.6) node {$\scriptstyle{abstract \ operations}$};

\node[draw] (ppr) at (7,-1) {$$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (5.25,-.75) node {$$};
\draw (5,-1.5) node {$\scriptstyle{concrete \ operations}$};

\draw[->,double] (ppr) -- (mprp);
\draw (7.75,0.5) node {$S$};

\draw[-open triangle 45] (3.5,-0.5) .. controls (3.5,1.5) .. (6.5,1.5);
\draw[-open triangle 45] (3.55,-0.55) .. controls (6.55,-0.55) .. (6.55,1.45);

\end{tikzpicture}

\hspace{2cm}

   \begin{tikzpicture}[font=\large]
   
\draw[style=dashed] (0,0) -- (8,0);
\draw (0,0.5) node {$\scriptstyle{Abstract}$};
\draw (0,-0.5) node {$\scriptstyle{Physical}$};

%fig a
\node[draw] (p) at (3,-1) {$\mathbf{p}$};
\node[draw] (mp) at (3,2) {$m_{\mathbf{p}}$};
\draw[->,double] (p) -- (mp);
\draw (3.5,0.5) node {$\RT$};

%fig b
\node[draw] (mprp) at (6.5,2) {$m^\prime_{\mathbf{p}}$};
\draw[-open triangle 45] (mp) -- (mprp);
%\draw (4.8,2.5) node {$C_\theory(m_\mathbf{p})$};

%fig c
\node[draw] (ppr) at (6.5,-1) {$\mathbf{p}^\prime$};
\draw[-open triangle 45] (p) -- (ppr);
%\draw (5.25,-.75) node {$\mathbf{H}(\mathbf{p})$};

%fig d
%\node[draw] (mppr) at (8,1) {$m_{\mathbf{p}^\prime}$};
\draw[->,double] (ppr) -- (mprp);
\draw (7,0.5) node {$\RT$};

\end{tikzpicture}
\\{}\\
 (b)
 \end{array}
\]
\end{minipage}
